Theory of bound polarons in oxide compounds

We present a multilateral theoretical study of bound polarons in oxide compounds MgO and \alpha-Al_2O_3 (corundum). A continuum theory at arbitrary electron-phonon coupling is used for calculation of the energies of thermal dissociation, photoionization (optically induced release of an electron (hole) from the ground self-consistent state), as well as optical absorption to the non-relaxed excited states. Unlike the case of free strong-coupling polarons, where the ratio \kappa of the photoionization energy to the thermal dissociation energy was shown to be always equal to 3, here this ratio depends on the Froehlich coupling constant \alpha and the screened Coulomb interaction strength \beta. Reasonable variation of these two parameters has demonstrated that the magnitude of \kappa remains usually in the narrow interval from 1 to 2.5. This is in agreement with atomistic calculations and experimental data for hole O^- polarons bound to the cation vacancy in MgO. The thermal dissociation energy for the ground self-consistent state and the energy of the optically induced charge transfer process (hops of a hole between O^{2-} ions) have been calculated using the quantum-chemical method INDO. Results obtained within the two approaches for hole O$^-$ polarons bound by the cation vacancies (V^-) in MgO and by the Mg^{2+} impurity (V_{Mg}) in corundum are compared to experimental data and to each other. We discuss a surprising closeness of the results obtained on the basis of independent models and their agreement with experiment.

==> POfig1ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 482 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2160,1943)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1641 V
LTb
600 251 M
63 0 V
1314 0 R
-63 0 V
600 661 M
63 0 V
1314 0 R
-63 0 V
600 1072 M
63 0 V
1314 0 R
-63 0 V
600 1482 M
63 0 V
1314 0 R
-63 0 V
600 1892 M
63 0 V
1314 0 R
-63 0 V
600 251 M
0 63 V
0 1578 R
0 -63 V
875 251 M
0 63 V
0 1578 R
0 -63 V
1151 251 M
0 63 V
0 1578 R
0 -63 V
1426 251 M
0 63 V
0 1578 R
0 -63 V
1702 251 M
0 63 V
0 1578 R
0 -63 V
1977 251 M
0 63 V
0 1578 R
0 -63 V
600 251 M
1377 0 V
0 1641 V
-1377 0 V
600 251 L
LT0
1674 1729 M
180 0 V
600 1535 M
28 -14 V
27 -17 V
28 -15 V
27 -18 V
28 -19 V
27 -19 V
28 -18 V
27 -18 V
28 -18 V
27 -20 V
138 -87 V
138 -79 V
137 -71 V
138 -63 V
138 -56 V
138 -49 V
137 -31 V
138 -25 V
LT1
1674 1629 M
180 0 V
600 1401 M
28 -6 V
27 -9 V
28 -12 V
27 -13 V
28 -14 V
27 -16 V
28 -16 V
27 -17 V
28 -16 V
27 -17 V
138 -86 V
138 -79 V
137 -70 V
138 -62 V
138 -54 V
138 -47 V
137 -34 V
138 -49 V
LT2
1674 1529 M
180 0 V
600 1199 M
28 9 V
27 3 V
28 -1 V
27 -2 V
28 -8 V
27 -9 V
28 -12 V
27 -13 V
28 -15 V
27 -15 V
138 -81 V
138 -73 V
137 -68 V
138 -58 V
138 -50 V
138 -44 V
137 -37 V
138 -33 V
LT3
1674 1429 M
180 0 V
600 923 M
28 27 V
27 22 V
28 13 V
27 10 V
28 2 V
27 0 V
28 -5 V
27 -7 V
28 -9 V
27 -12 V
138 -67 V
138 -70 V
137 -61 V
138 -53 V
138 -43 V
138 -37 V
137 -31 V
138 -27 V
LT4
1674 1329 M
180 0 V
600 621 M
28 40 V
27 30 V
28 26 V
27 15 V
28 12 V
27 4 V
28 -1 V
27 -4 V
28 -7 V
27 -9 V
138 -58 V
138 -58 V
137 -48 V
138 -38 V
138 -31 V
138 -25 V
137 -20 V
138 -17 V
LT6
1674 1229 M
180 0 V
600 522 M
28 36 V
27 25 V
28 16 V
27 8 V
28 0 V
27 -4 V
28 -7 V
27 -10 V
28 -10 V
27 -12 V
138 -58 V
138 -45 V
137 -34 V
138 -24 V
138 -19 V
138 -15 V
137 -12 V
138 -10 V
stroke
grestore
end
showpage
}
\put(1614,1229){\makebox(0,0)[r]{{\normalsize 1}}}
\put(1614,1329){\makebox(0,0)[r]{{\normalsize 2}}}
\put(1614,1429){\makebox(0,0)[r]{{\normalsize 4}}}
\put(1614,1529){\makebox(0,0)[r]{{\normalsize 6}}}
\put(1614,1629){\makebox(0,0)[r]{{\normalsize 8}}}
\put(1614,1729){\makebox(0,0)[r]{{\normalsize $\alpha$=10}}}
\put(1288,51){\makebox(0,0){$\beta$}}
\put(100,1071){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\kappa=E_{{\rm opt},1s}/E_{{\rm th},1S}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1977,151){\makebox(0,0){10}}
\put(1702,151){\makebox(0,0){8}}
\put(1426,151){\makebox(0,0){6}}
\put(1151,151){\makebox(0,0){4}}
\put(875,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1892){\makebox(0,0)[r]{3.0}}
\put(540,1482){\makebox(0,0)[r]{2.5}}
\put(540,1072){\makebox(0,0)[r]{2.0}}
\put(540,661){\makebox(0,0)[r]{1.5}}
\put(540,251){\makebox(0,0)[r]{1.0}}
\end{picture}

